Maximal triangulations of a regular prism

In this paper, we resolve two conjectures of De Loera, Santos, and Takeuchi in the affirmative, computing the maximal size of any regular triangulation of the $n$-prism and $n$-antiprism.

==> movinup.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{movinup.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4133,3558)(1117,-3535)
\put(3868,-266){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$X_4$}%
}}}}
\put(3364,-3455){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$x_{\phi(4)} = x_3$}%
}}}}
\put(2581,-1217){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$e_4$}%
}}}}
\put(4539,-1105){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$x_4$}%
}}}}
\end{picture}%


==> updown.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{updown.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4791,4679)(249,-3938)
\put(3601, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$X_4$}%
}}}}
\put(2082,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$e_4\,(+1)$}%
}}}}
\put(3826,-2780){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$e$}%
}}}}
\put(957,-80){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$0$}%
}}}}
\put(1857,483){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$-1$}%
}}}}
\put(282,-980){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{$+1$}%
}}}}
\end{picture}%

